Run-Based Semantics for RPQs

The formalism of RPQs (regular path queries) is an important building block of most query languages for graph databases. RPQs are generally evaluated under homomorphism semantics; in particular only the endpoints of the matched walks are returned. Practical applications often need the full matched walks to compute aggregate values. In those cases, homomorphism semantics are not suitable since the number of matched walks can be infinite. Hence, graph-database engines adapt the semantics of RPQs, often neglecting theoretical red flags. For instance, the popular query language Cypher uses trail semantics, which ensures the result to be finite at the cost of making computational problems intractable. We propose a new kind of semantics for RPQs, including in particular simple-run and binding-trail semantics, as a candidate to reconcile theoretical considerations with practical aspirations. Both ensure the output to be finite in a way that is compatible with homomorphism semantics: projection on endpoints coincides with homomorphism semantics. Hence, testing the emptiness of result is tractable, and known methods readily apply. Moreover, simple-run and binding-trail semantics support bag semantics, and enumeration of the bag of results is tractable

==> figure/a.tex <==
\input{figure/roads-tikz-style}%
\begin{tikzpicture}
\setlength{\nodedist}{18mm}  %VM: to change node distance
\node[state] (i) {$0$};
\initial[180]{i}
\node[state, below of = i] (f) {$1$};
\final{f}
\path[edge] (i) to[pos=.4] node[right] {\gasL} (f);


\path[south loop] (f) to node[below] 
{\begin{tabular}{c}
 \ferryL,\\
 \roadL\end{tabular}} (f);
 
\path[north loop] (i) to node[above] 
    {\begin{tabular}{c}
     \ferryL,\\
     \roadL\end{tabular}} (i);

\end{tikzpicture}%

==> figure/astar_bstar.tex <==
\begin{tikzpicture}
\setlength{\nodedist}{2cm}
\node[node] (i) {$i$};
\initial[180]{i}
\final[270]{i}
\node[node, right of = i] (a) {$a$};
\final[270]{a}
\path[edge] (i) to node[above] {$a$} (a);
\node[node, right of = a] (b) {$b$};
\final[270]{b}
\path[edge, out = 85, in = 95] (i) to node[above] {$b$} (b);
\path[edge] (a) to node[above] {$b$} (b);

\path[north loop] (a) to node[above] {$a$} (a);
\path[east loop] (b) to node[right] {$b$} (b);

\end{tikzpicture}

==> figure/bowtie.tex <==
\begin{tikzpicture}
\renewcommand{\set}[1]{\{#1\}}
\node[node] (n1) {1};
\path (n1) ++(-90:\nodedist) node[node] (n2) {2} 
           ++(30:\nodedist)   node[node] (n3) {3} 
           ++(30:\nodedist)   node[node] (n4) {4} 
           ++(-90:\nodedist)    node[node] (n5) {5};
\newcommand{\stack}[2][l]{\begin{array}{@{}#1@{}}#2\end{array}}


\path[edge] (n1) to node[left] {$\stack[r]{e_{12}:\\\set{a}}$} (n2);
\path[edge] (n2) to node[sloped,below] {$e_{23}:\set{a}$} (n3);
\path[edge] (n3) to node[sloped,above] {$e_{34}:\set{a}$} (n4);
\path[edge] (n4) to node[right] {$\stack{e_{45}:\\\set{a,b}}$} (n5);
\path[edge] (n3) to node[sloped,above] {$e_{31}:\set{b}$} (n1);
\path[edge] (n5) to node[sloped,below] {$e_{53}:\set{a}$} (n3);
\end{tikzpicture}

==> figure/grid.tex <==
\begin{tikzpicture}%

\tikzset{
    varedge/.style={edge,color=blue!75!black},
    recalledge/.style={edge,color=blue!75!black},
    keepedge/.style={edge,color=green!50!black},
    evaledge/.style={edge,color=red!75!black},
    checkedge/.style={edge,color=brown!75!black},
    invertedge/.style={edge,color=orange!75!black},
    resetedge/.style={edge,color=black},
    edge1/.style={font=\small},
    edge2/.style={font=\small},
    edge3/.style={font=\small},
}%



\input{figure/grid_nodes}%
\input{figure/grid_edges2}%
\input{figure/grid_edges3}%



% \pgfresetboundingbox
% \path[use as bounding box] (x0.north west) rectangle (end.south east);

%\path[draw=black] (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figure/one_loop_aut.tex <==
\begin{tikzpicture}

\node[node] (n1) {1};
\initialfinal[180]{n1}


\path[north east loop] (n1) to node[right] (a1) {$a_1$} (n1);
\path[south east loop] (n1) to node[right] (a2) {$a_n$} (n1);
\path (a1) to node[midway,anchor=center] {$\cdot$} (a2);
\path (a1) to node[pos=.3,anchor=center] {$\cdot$} (a2);
\path (a1) to node[pos=.7,anchor=center] {$\cdot$} (a2);

\end{tikzpicture}

==> figure/one_loop_db.tex <==
\begin{tikzpicture}
\node[node] (n1) {1};
%\path (n1) ++(0:\nodedist) node[node] (n2) {2} 
%           ++(-120:\nodedist) node[node] (n3) {3} 
%           ++(-120:\nodedist) node[node] (n4) {4} 
%           ++(0:\nodedist) node[node] (n5) {5};

\path[north loop] (n1) to node[above] {$e:\{a_1,\cdots,a_n\}$} (n1);
\end{tikzpicture}

==> figure/one_loop_std_aut.tex <==
\begin{tikzpicture}

\node[node] (n1) {1};
\initial[90]{n1}
\final[-90]{n1}

\path (n1) ++(0:\nodedist) node[node] (n2) {2} 
%           ++(-120:\nodedist) node[node] (n3) {3} 
%           ++(-120:\nodedist) node[node] (n4) {4} 
%           ++(0:\nodedist) node[node] (n5) {5}
;


\final[-90]{n2}

\path[edge] (n1) to[bend left]  node[above] (b1) {$a_1$} (n2);
\path[edge] (n1) to[bend right] node[below] (b2) {$a_n$} (n2);
\path (b1) to node[midway,anchor=center] {$\cdot$} (b2);
\path (b1) to node[pos=.3,anchor=center] {$\cdot$} (b2);
\path (b1) to node[pos=.7,anchor=center] {$\cdot$} (b2);


\path[north east loop] (n2) to node[right] (a1) {$a_1$} (n2);
\path[south east loop] (n2) to node[right] (a2) {$a_n$} (n2);
\path (a1) to node[midway,anchor=center] {$\cdot$} (a2);
\path (a1) to node[pos=.3,anchor=center] {$\cdot$} (a2);
\path (a1) to node[pos=.7,anchor=center] {$\cdot$} (a2);

\end{tikzpicture}

==> figure/recap.tex <==
\begin{tikzpicture}
    \newcommand{\semname}[1]{\rule{0pt}{1.2ex}\smash{#1}}
    \newlength{\vmh}\setlength{\vmh}{40mm}
    \tikzstyle{sem}=[
                     ellipse,
                     outer sep=2mm, 
                     inner sep=0pt,
                     rectangle, 
                     rounded corners, 
                    ]
    \tikzstyle{oursem}=[font=\bf,
                        sem,
                        draw, 
                        inner sep=1.5ex
                       ]
    \tikzstyle{incedge}=[draw,
                        ]
    \tikzstyle{classlabel}=[inner sep=2ex]
                    
    \node[sem] (simple-walk) at (0,0) {Simple walk} ;
    \path (simple-walk) 
    ++(90:\vmh) node[sem] (simple-walk-cycle){\begin{tabular}{@{}c@{}}Simple \\walk or\\cycle\end{tabular}}
    ++(90:\vmh) node[sem] (trail) {Trail};
    
    \path (simple-walk-cycle) 
    ++(30:\vmh) node[oursem] (simple-run){\semname{Simple run}}
    ++(90:\vmh) node[oursem] (binding-trail){\semname{Binding trail}}
    ++(90:\vmh) node[oursem] (trail-run){\semname{Trail-run}} ;
    %\path (simple-run) ++(-90:\vmh) node[sem] (iterative-simple) {Iterative-simple};
        
    \path (simple-run) 
    ++(-30:\vmh) node[sem] (shortest-walk){\begin{tabular}{@{}c@{}}Shortest\\walk\end{tabular}};
    
    \path (trail-run) 
    ++(30:\vmh) node[sem] (walk) {Walk};
    
    \newcommand{\inclusion}[3][$\subseteq$]{\path[incedge] (#2) to node[sloped,fill=white] {#1} (#3);}
    
    %\inclusion{simple-walk}{iterative-simple}
    %\inclusion[${\subseteq}^{\,\text{*}}$]{iterative-simple}{simple-run}
    \inclusion{simple-walk}{simple-walk-cycle}
    \inclusion{simple-walk-cycle}{trail}
    
    \inclusion[${\subseteq}^{\,\text{*}}$]{simple-walk-cycle}{simple-run};
    \inclusion{trail}{binding-trail};
    
    \inclusion{simple-run}{binding-trail}
    \inclusion{binding-trail}{trail-run}
    \inclusion[$\supseteq$]{shortest-walk}{simple-run}
    \inclusion{simple-walk}{simple-run}
    
    \inclusion{trail-run}{walk}

    
    \path (trail.north west) ++(180:.5\vmh) coordinate (untract-1);
    \path let \p1 = (simple-walk.east) in 
          let \p2 = (trail.north) in 
          coordinate (untract-2) at (\x1,\y2);
    \path let \p1 = (simple-walk.east) in 
          let \p2 = (simple-walk.south east) in 
          coordinate (untract-3) at (\x1,\y2);
    %\coordinate (untract-4) at (iterative-simple.north east);
    %\path let \p1 = (iterative-simple.east) in 
    %      let \p2 = (simple-walk.south) in 
    %      coordinate (untract-5) at (\x1,\y2);
    
    \draw[color=bleu, dashed,rounded corners] 
        (untract-1) -- (untract-2) -- (untract-3);% -- (untract-4) -- (untract-5);  
    
    %\path (trail) ++(30:.5\vmh) coordinate (untract-2);
    %\path let \p1 = (untract-2) in 
    %      let \p2 = (simple-walk.south) in 
    %      coordinate (untract-3) at (\x1, \y2);
    
 
    \node[classlabel,color=bleu,anchor=north east,rotate=90] (untract) at (untract-1) {\it\begin{tabular}{@{}r@{}}Testing existence\\is intractable\end{tabular}};
    \node[classlabel,color=bleu,anchor=north west,rotate=90] (untract) at (untract-1) {\it\begin{tabular}{@{}l@{}}Testing existence\\is tractable\end{tabular}};

    %\path (walk.south west) ++(-150:0\vmh) coordinate (infinite-2);
    %\path (walk.north west) ++(90:.5\vmh) coordinate (infinite-1);
    %\node[anchor=north west,color=bleu] (infinite) at (infinite-1) 
    %    {\it\begin{tabular}{@{}l@{}}Possibly infinite\\number of results\end{tabular}};
    %\path let \p1 = (infinite-2) in 
    %      let \p2 = (infinite.east) in 
    %      coordinate (infinite-3) at (\x2,\y1);
    %\draw[color=bleu,dashed,rounded corners] (infinite-1) -- (infinite-2) -- (infinite-3);
    
    \path (shortest-walk.north west) ++(150:0\vmh) coordinate (count-2);
    \path (shortest-walk.south west) ++(-90:.5\vmh) coordinate (count-3);

    % \path let \p1 = (count-2) in 
    %      let \p2 = (count.east) in 
    %      coordinate (count-1) at (\x2,\y1);
    %\draw[color=vert,dashed,rounded corners] (count-1) -- (count-2) -- (count-3);

    \path let \p1 = (simple-walk.south) in 
          let \p2 = (binding-trail.east) in 
          coordinate (enum-2) at (\x2,\y1);
    \path let \p1 = (walk.north) in 
          let \p2 = (binding-trail.east) in 
          (\x2,\y1) ++(90:.5\vmh)
          coordinate (enum-1);
    \draw[color=vert,dashed,rounded corners] (enum-1) -- (enum-2);
    
    \node[classlabel,anchor=south east,color=vert] (count) at (enum-2) {\it\begin{tabular}{@{}r@{}}Counting results\\ is intractable\end{tabular}};
    \node[classlabel,anchor=south west,color=vert] (count) at (enum-2) {\it\begin{tabular}{@{}l@{}}Counting results\\ has dubious meaning\end{tabular}};
    \node[classlabel,anchor=north west,color=vert] (count) at (enum-1) {\it\begin{tabular}{@{}l@{}}Counting, enumerating\\ and multiplicity of results\\ has no meaning\end{tabular}};
\end{tikzpicture}

==> figure/reduc-auto-check.tex <==
\begin{tikzpicture}
\input{figure/reduc-auto-base}

\path[edge] (0) to  node[sloped,above] {\checkL} (top);

\path[north loop] (top) to node[above] {\checkL} (top);

\end{tikzpicture}

==> figure/reduc-auto-eval.tex <==
\begin{tikzpicture}
\input{figure/reduc-auto-base}
\path[edge] (1) to node[below] {\evalL} (0);

\path[edge] (0) to 
node[sloped,above] {\evalL} (top);

\path[south loop] (1) to node[below] {\evalL} (1);
\path[north loop] (top) to node[above] {\evalL} (top);

\end{tikzpicture}

==> figure/reduc-auto-invert.tex <==
\begin{tikzpicture}
\input{figure/reduc-auto-base}
\path[edge] (0) to[bend left] node[above] {\invertL} (1);
\path[edge] (1) to[bend left] node[below] {\invertL} (0);
\end{tikzpicture}

==> figure/reduc-auto-keep.tex <==
\begin{tikzpicture}
\input{figure/reduc-auto-base}

\path[south loop] (0) to node[below] {\keepL} (0);
\path[south loop] (1) to node[below] {\keepL} (1);
\path[north loop] (top) to node[above] {\keepL} (top);

\end{tikzpicture}

==> figure/reduc-auto-reset.tex <==
\begin{tikzpicture}
\input{figure/reduc-auto-base}
\path[edge] (1) to node[above,sloped] {\resetL} (top);
\path[edge] (0) to node[above,sloped] {\resetL} (top);

\path[north loop] (top) to node[above] {\resetL} (top);

\end{tikzpicture}

==> figure/reduc-auto-var.tex <==
\begin{tikzpicture}
\input{figure/reduc-auto-base}
\path[edge] (0) to[bend left] node[above] {\varL} (1);
\path[edge] (1) to[bend left] node[below] {\varL} (0);
\path[edge] (top) to node[above,sloped] {\varL} (1);
\path[edge] (top) to node[above,sloped] {\varL} (0);


\path[south loop] (0) to node[below] {\varL} (0);
\path[south loop] (1) to node[below] {\varL} (1);

\end{tikzpicture}

==> figure/roads-product.tex <==
\input{figure/roads-tikz-style}%
\begin{tikzpicture}[node distance = .75\linewidth]%
\newcommand{\dist}{22.8mm}%

 \begin{scope}
    \node[run state] (start-left) {$s,0$};
    
    \path (start-left) 
        ++(0:\dist) node[run state] (1-left) {$c_1,0$} 
        ++(0:\dist) node[run state] (2-left) {$c_2,0$} 
        ++(0:\dist) node[run state, dashed] (end-left) {$t,0$};
        
    \path (1-left)  ++(-60:\dist) node[run state] (3-left) {$c_3,0$};
    
    \path[road] (start-left) to node[pos=.45,below] {\roadL} (1-left);
    
    \path[road] (1-left) to node[pos=.45,below] {\roadL} (2-left); 
    \path[road] (2-left) to node[pos=.45,below,sloped] {\roadL} (3-left); 
    \path[road] (3-left) to node[pos=.45,below,sloped] {\roadL} (1-left); 
    \path[road,dashed] (2-left) to node[pos=.45,below] {\roadL} (end-left);
    
    \path[ferry, rounded corners,dashed] 
        let \p1=(end-left) in
        (start-left) -- ++(0,7mm) 
            to node[pos=.5,above] {\ferryL} 
        (\x1,\y1+7mm) -- (end-left);
    
\end{scope}

\begin{scope}[xshift=1.25*\dist,yshift=-1.73*\dist]
    \node[run state,dashed] (start-right) {$s,1$};
    
    \path (start-right) 
        ++(0:\dist) node[run state] (1-right) {$c_1,1$} 
        ++(0:\dist) node[run state] (2-right) {$c_2,1$} 
        ++(0:\dist) node[run state] (end-right) {$t,1$};
        
    \path (1-right)  ++(60:\dist) node[run state] (3-right) {$c_3,1$};
    
    % \path (start-right) ++(-90:1pt) node[anchor=south east] (startlabel) {\small$s$};
    % \path (end-right) ++(-90:1pt) node[anchor=south west] (endlabel) {\small$t$};
    
    % \path (1-right) ++(-90:1pt) node[anchor=south] (2label) {\small$c_1$};
    
    % \path (2-right) ++(-90:1pt) node[anchor=south] (3label) {\small$c_2$};
    
    % \path (3-right) ++(0:3pt) node[anchor=west] (4label) {\small$c_3$};
    
    
    \path[road,dashed] (start-right) to node[pos=.45,above] {\roadL} (1-right);
    
    \path[road] (1-right) to node[pos=.45,above] {\roadL} (2-right); 
    \path[road] (2-right) to node[pos=.45,above,sloped] {\roadL} (3-right); 
    \path[road] (3-right) to node[pos=.45,above,sloped] {\roadL} (1-right); 
    \path[road] (2-right) to node[pos=.45,above] {\roadL} (end-right);
    
    \path[ferry, rounded corners, dashed] 
        let \p1=(end-right) in
        (start-right) -- ++(0,-7mm) 
            to node[pos=.5,below] (highwaylabel-left) {\ferryL} 
        (\x1,\y1-7mm) -- (end-right);
\end{scope}

\path[gas] (3-left) to node[pos=.45, below, sloped] (gaslabel) {\gasL} (3-right);


%Bounding box tweaking
\path
    let \p1=(current bounding box.east) ,
        \p2=(current bounding box.north) 
    in (\x1,\y2) coordinate (bbne);
\path
    let \p3=(current bounding box.west),
        \p4=(highwaylabel-left.base)
    in (\x3,\y4) coordinate (bbsw);
\pgfresetboundingbox;
\path[use as bounding box] (bbne) rectangle (bbsw);


%Comment to remove the bounding box square:
% \path[draw] 
%     (current bounding box.north west) 
%     rectangle 
%     (current bounding box.south east);
\end{tikzpicture}%

==> figure/roads.tex <==
\input{figure/roads-tikz-style}%
\begin{tikzpicture}[node distance = .75\linewidth]
\newcommand{\dist}{22mm}

\node[vertex] (start) {};

\path (start) 
    ++(0:\dist) node[vertex] (1) {} 
    ++(0:\dist) node[vertex] (2) {} 
    ++(0:\dist) node[vertex] (end) {};
    
\path (1)  ++(-60:\dist) node[vertex] (3) {};

% \path[->,cap=round,line width=1mm, draw=borange]
%     ($(start)+(90:2mm)$) 
%     -- ($(1)+(90:2mm)$) 
%     -- ($(2)+(90:2mm)$)
%     arc[start angle=90, end angle=-30, radius=2mm]
%     -- ($(3)+(-30:2mm)$)
%     arc[start angle=-30, end angle=-150, radius=2mm]
%     -- ($(1)+(-60:4mm)+(-150:2mm)$)
%     arc[start angle=-150, end angle=-270, radius=2mm]
%     -- ($(end)+(-90:2mm)$)
%     ;

\path (start) ++(90:1pt) node[anchor=south east] (startlabel) {\small$s$};
\path (end) ++(90:1pt) node[anchor=south west] (endlabel) {\small$t$};

\path (1) ++(90:1pt) node[anchor=south] (2label) {\small$c_1$};

\path (2) ++(90:1pt) node[anchor=south] (3label) {\small$c_2$};

\path (3) ++(180:3pt) node[anchor=east] (4label) {\small$c_3$};


\path[road] (start) to node[pos=.45,below] {\roadL} (1);

\path[road] (1) to node[pos=.45,below] {\roadL} (2); 
\path[road] (2) to node[pos=.45,below,sloped] {\roadL} (3); 
\path[road] (3) to node[pos=.45,below,sloped] {\roadL} (1); 
\path[road] (2) to node[pos=.45,below] {\roadL} (end);



% This parts display the number of loop turns
% \ifx\numbofloops\undefined{}
% \else
%     \def\radius{\dist/7}
%     \coordinate (loopsigncenter) at ($(1)!.5!(2)!.33!(3)$);
%     \path (loopsigncenter) ++(  90:\radius) coordinate (loopsign1) {};
%     \path (loopsigncenter) ++( -30:\radius) coordinate (loopsign2) {};
%     \path (loopsigncenter) ++(-150:\radius) coordinate (loopsign3) {};
%     \path[loop sign arrow] (loopsign1) to (loopsign2);
%     \path[loop sign arrow] (loopsign2) to (loopsign3);
%     \path[loop sign arrow] (loopsign3) to (loopsign1);
%     \node[loop sign] (loopsign) at (loopsigncenter) {\footnotesize\numbofloops};
% \fi


\path[ferry, rounded corners] 
    let \p1=(end) in
    (start) -- ++(0,7mm) 
        to node[pos=.5,above] {\ferryL} 
    (\x1,\y1+7mm) -- (end);

%\path (3) ++(0:1pt) node[anchor=east] (startlabel) {\small$m$};
% \ifnorthgas
%     \path[north loop, hl] (1) to (1);
% \fi


% \path[north loop,gas] (1) to node[pos=.45,above] {\gasL} (1);
\path[south loop,graph loop,gas] (3) to node[pos=.3,anchor=west] (gaslabel) {\gasL} (3);




% \path[south loop, start] (start) to node[pos=.45,below] {\startL} (start);
% \path[south loop, end] (end) to node[pos=.45,below] {\endL} (end);

% \path
%     let \p1=(end.east),
%         \p2=(current bounding box.north) 
%     in (\x1,\y2) coordinate (bbne);
% \path
%     let \p3=(start.west),
%         \p4=(gaslabel.south)
%     in (\x3,\y4) coordinate (bbsw);
% \pgfresetboundingbox;
% \path[use as bounding box] (bbne) rectangle (bbsw);


%Comment to remove the bounding box square:
% \path[draw]                            
%     (current bounding box.north west) 
%     rectangle 
%     (current bounding box.south east);

\end{tikzpicture}%

==> figure/two-stat-loop.tex <==
\begin{tikzpicture}
\node[node] (n1) {1};
\path (n1) ++(0:\nodedist) node[node] (n2) {2} ;
%           ++(-120:\nodedist) node[node] (n3) {3} 
%           ++(-120:\nodedist) node[node] (n4) {4} 
%           ++(0:\nodedist) node[node] (n5) {5};
\path[edge] (n1) to node[below] {$a_1$} (n2);
\path[north loop] (n1) to node[above] {$e_1:\{a_1,\cdots,a_n\}$} (n1);
\path[north loop] (n2) to node[above] {$e_2:\{a_1,\cdots,a_n\}$} (n2);
\end{tikzpicture}

==> figure/twoloops.tex <==
\begin{tikzpicture}
\setlength{\nodedist}{2.5cm}
\node[node] (1) {$1$};
\node[node, right of = 1] (2) {$2$};
\path[edge] (1) to node[above] {$e_1 : a$} (2);
\node[node, right of = 2] (3) {$3$};
\path[edge] (2) to node[above] {$e_2 : b$} (3);

\path[north loop] (1) to node[above] {$\ell_1 : a$} (1);
\path[north loop] (2) to node[above] {$\ell_2 : a$} (2);

\path[south loop] (2) to node[below] {$\ell_2' : b$} (2);
\path[south loop] (3) to node[below] {$\ell_3 : b$} (3);

\end{tikzpicture}

==> figure/zed-noid.tex <==
\begin{tikzpicture}
\node[node] (n1) {1};
\path (n1) ++(0:\nodedist) node[node] (n2) {2} 
           ++(-120:\nodedist) node[node] (n3) {3} 
           ++(-120:\nodedist) node[node] (n4) {4} 
           ++(0:\nodedist) node[node] (n5) {5};

\path[edge] (n1) to node[above] {$a$} (n2);
\path[edge] (n2) to node[below right] {$a$} (n3);
\path[edge] (n3) to node[above left] {$a$} (n4);
\path[edge] (n4) to node[below] {$a,b$} (n5);
\path[edge] (n3) to node[below left] {$b$} (n1);
\path[edge] (n5) to node[above right] {$a$} (n3);
\end{tikzpicture}

==> figure/zed.tex <==
\begin{tikzpicture}
\renewcommand{\set}[1]{\{#1\}}
\newcommand{\ignorewidth}[2][l]{\makebox[0cm][#1]{#2}}
\node[vertex] (n1) {1};
\path (n1) ++(0:\nodedist) node[vertex] (n2) {2} 
           ++(-120:\nodedist) node[vertex] (n3) {3} 
           ++(-120:\nodedist) node[vertex] (n4) {4} 
           ++(0:\nodedist) node[vertex] (n5) {5};

\path[edge] (n1) to node[above] {$e_{12}:\set{a}$} (n2);
\path[edge] (n2) to node[below right] {\ignorewidth{$e_{23}:\set{a}$}} (n3);
\path[edge] (n3) to node[above left] {\ignorewidth[r]{$e_{34}:\set{a}$}} (n4);
\path[edge] (n4) to node[below] {$e_{45}:\set{a,b}$} (n5);
\path[edge] (n3) to node[below left] {\ignorewidth[r]{$e_{31}:\set{b}$}} (n1);
\path[edge] (n5) to node[above right] {\ignorewidth{$e_{53}:\set{a}$}} (n3);
\end{tikzpicture}%

==> figure/zedzed.tex <==
\begin{tikzpicture}
\renewcommand{\set}[1]{\{#1\}}
\node[node] (n1) {1,i};
\path (n1) ++(0:\nodedist) node[node] (n2) {2,i} ++(-120:\nodedist) node[node] (n3) {3,i} ++(-120:\nodedist) node[node] (n4) {4,i} ++(0:\nodedist) node[node] (n5) {5,i};

\path[edge] (n1) to node[above] {$\set{a}$} (n2);
\path[edge] (n2) to node[below right] {$\set{a}$} (n3);
\path[edge] (n3) to node[above left] {$\set{a}$} (n4);
\path[edge] (n4) to node[below] {$\set{a}$} (n5);
%\path[edge] (n5) to node[above right] {$\set{a}$} (n3);

\path(n2) ++(0:1.25\nodedist) node[node] (m1) {1,f};

\path (m1) ++(0:\nodedist) node[node] (m2) {2,f} ++(-120:\nodedist) node[node] (m3) {3,f} ++(-120:\nodedist) node[node] (m4) {4,f} ++(0:\nodedist) node[node] (m5) {5,f};

\path[edge] (m1) to node[above] {$\set{a}$} (m2);
\path[edge] (m2) to node[below right] {$\set{a}$} (m3);
\path[edge] (m3) to node[above left] {$\set{a}$} (m4);
\path[edge] (m4) to node[below] {$\set{a}$} (m5);

\path[edge] (n3) to[bend right] node[above] {$\set{b}$~} (m1);
\path[edge] (n5) to[bend left]  node[below] {~$\set{b}$} (m3);

\path (n4) ++(-90:0.5\nodedist) coordinate (n4-below);
\path (m5) ++(-90:0.5\nodedist) coordinate (m5-below);
\path[edge] (n4) -- (n4-below) to node[above] {$\set{b}$} (m5-below) -- (m5);

\end{tikzpicture}
